A non-conforming dual approach for adaptive Trust-Region Reduced Basis approximation of PDE-constrained optimization

In this contribution we propose and rigorously analyze new variants of adaptive Trust-Region methods for parameter optimization with PDE constraints and bilateral parameter constraints. The approach employs successively enriched Reduced Basis surrogate models that are constructed during the outer optimization loop and used as model function for the Trust-Region method. Each Trust-Region sub-problem is solved with the projected BFGS method. Moreover, we propose a non-conforming dual (NCD) approach to improve the standard RB approximation of the optimality system. Rigorous improved a posteriori error bounds are derived and used to prove convergence of the resulting NCD-corrected adaptive Trust-Region Reduced Basis algorithm. Numerical experiments demonstrate that this approach enables to reduce the computational demand for large scale or multi-scale PDE constrained optimization problems significantly.

==> Pictures/estimator_study.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.19,0.21,0.58}

\begin{axis}[
  name=top_left,
width=6.5cm,
height=4.35cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
ytick pos=right,
%xtick pos=bottom,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
%xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
ymin=1e-05, ymax=50000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 1.5602058
24 0.0913711
32 0.0766135
40 0.0203013
48 0.0069036
56 0.0049428
};
\addlegendentry{error J}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 0.0960233
24 0.0078391
32 0.0060158
40 0.0000622
48 0.0000290
56 0.0000253
};
\addlegendentry{error J-corr}
\addplot [semithick, color4, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}]
table {%
16 5.9913766
24 0.1355419
32 0.1245623
40 0.0218672
48 0.0070929
56 0.0050998
};
\addlegendentry{estimator J}
\addplot [semithick, color1, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 5.1036908
24 0.1120268
32 0.0782738
40 0.0024091
48 0.0001877
56 0.0001684
};
\addlegendentry{estimator J corr}
\legend{};
\end{axis}

\begin{axis}[
  name=top_right,
  at=(top_left.east),
  anchor=west,
  xshift=1.2cm,
width=6.5cm,
height=4.35cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
%xtick pos=bottom,
%xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
ymin=1e-05, ymax=50000,
ymode=log,
yticklabels={,,},
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 60.3425755
24 11.1470314
32 6.4303011
40 0.4347226
48 0.3154153
56 0.3015742
};
\addlegendentry{error DJ}
\addplot [semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 6.3335463
24 0.7063809
32 0.3138649
40 0.0082424
48 0.0067837
56 0.0063186
};
\addlegendentry{error DJ-corr}
\addplot [semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 1.2382556
24 0.0897214
32 0.0900121
40 0.0006126
48 0.0002131
56 0.0002262
};
\addlegendentry{error DJ-approx}
\addplot [semithick, color0, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}]
table {%
16 24291.8313696
24 5358.8100309
32 4503.6642106
40 756.5755578
48 321.9380287
56 297.4647676
};
\addlegendentry{estimator DJ}
\addplot [semithick, color3, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 636.4101662
24 15.3648749
32 10.5050809
40 0.4986274
48 0.0712033
56 0.0608080
};
\addlegendentry{estimator DJ-corr}
\addplot [semithick, color6, mark=pentagon*, mark size=2, dashed, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 513.9431314
24 12.7039995
32 8.8771813
40 0.2603803
48 0.0277693
56 0.0249135
};
\addlegendentry{estimator DJ-approx}
\legend{};
\end{axis}

\begin{axis}[
  name=bottom_left,
  at=(top_left.south east),
  anchor=north east,
  yshift=-0.725cm,
width=6.5cm,
height=2.975cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
ytick pos=right,
%xtick pos=top,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
% ymin=1e-03, ymax=5,
ymin=1e-05, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 0.00011436177044914534
24 0.004825509741466907
32 0.01655434134961476
40 0.0647896076381
48 0.245075189558
56 0.00681446824893
};
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 0.00011197998752053878
24 0.0005131116316516528
32 0.00031366189555426645
40 7.94490291925e-05
48 0.000535968476775
56 0.000163565209881
};
\legend{};
\end{axis}

\begin{axis}[
  name=bottom_right,
  at=(top_right.south west),
  anchor=north west,
  yshift=-0.725cm,
width=6.5cm,
height=2.975cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
%xtick pos=top,
xtick style={color=black},
xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
yticklabels={,,},
ytick pos=left,
% ymin=9e-02, ymax=2000,
ymin=1e-05, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 2.3101324284381392e-05
24 7.500823933255525e-05
32 6.408900297593858e-05
40 2.25887468754e-05
48 1.40071072069e-05
56 1.29833821353e-05
};
\addplot [semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 0.0001466538071330275
24 0.0009869744430820331
32 0.0015309285077020757
40 0.000739227006107
48 0.00107934795818
56 0.00139588710316
};
\addplot [semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 1.0535255069876036e-05
24 0.0003666168336441947
32 0.0001877566150757363
40 3.29876687934e-05
48 0.000184414981217
56 0.0003891282978
};
\legend{};
\end{axis}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(top_left.north west),
    anchor=north east,
    xshift=-5pt,
    inner sep=5pt,
draw=white!80!black},
	legend entries={
    $|\hat{J}_h - \Jnoncor_\red|$,
    $|\hat{J}_h - \cJhatn|$,
    $\Delta_{\Jnoncor_\red}$, 
    $\Delta_{\cJhatn}$, 
  }]
\addlegendimage{semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color4, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(top_right.north east),
    anchor=north west,
    xshift=5pt,
    inner sep=3pt,
draw=white!80!black},
	legend entries={ 
  $\|\nabla \hat{\mathcal{J}}_h - \noncorgrad\Jnoncor_\red\|_2$,
  $\|\nabla \hat{\mathcal{J}}_h - \nabla\cJhatn\|_2$,
  $\|\nabla \hat{\mathcal{J}}_h - \noncorgrad\cJhatn\|_2$,
	$\Delta_{\noncorgrad\Jnoncor_\red}$,
  $\Delta_{\nabla\cJhatn}$, 
	$\Delta_{\noncorgrad\cJhatn}$,
	}]
\addlegendimage{semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}}
\addlegendimage{semithick, color0, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, dashed, mark options={solid, rotate=90, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(bottom_left.south west),
    anchor=south east,
    xshift=-5pt,
    inner sep=5pt,
draw=white!80!black},
	legend entries={
    $\Delta_{\Jnoncor_\red}$ eff., 
    $\Delta_{\cJhatn}$ eff., 
  }]
\addlegendimage{semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(bottom_right.south east),
    anchor=south west,
    xshift=5pt,
    inner sep=3pt,
draw=white!80!black},
	legend entries={ 
	$\Delta_{\noncorgrad\Jnoncor_\red}$ eff.,
  $\Delta_{\nabla\cJhatn}$ eff., 
	$\Delta_{\noncorgrad\cJhatn}$ eff.,
	}]
\addlegendimage{semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}}
\end{customlegend}

\node[anchor=north, yshift=-2 pt] at (bottom_left.south) {greedy extension step};
\node[anchor=north, yshift=-2 pt] at (bottom_right.south) {greedy extension step};
\node[anchor=south east, yshift=4pt] at (top_left.north east) {(A) approximating the reduced functional $\Jhat_h$};
\node[anchor=south west, yshift=4pt] at (top_right.north west) {(B) approximating the gradient of the reduced functional};

\end{tikzpicture}


==> Pictures/mu_error_EXC_10_.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.34,0.21)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-15.6670947432518, xmax=329.008989608288,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|_2\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8720343112946 76.6344328826546
17.9447810649872 65.5067669990911
26.5323231220245 58.1295253774286
35.2170124053955 59.0115951280537
41.6089336872101 58.4939381433727
48.0273129940033 58.3395819689597
54.4964914321899 57.4951884391855
61.2268347740173 44.9083655387143
67.8027763366699 38.7433342505646
74.2297432422638 30.1132884189381
80.7131202220917 30.541943990057
87.1376538276672 30.5797403707051
95.7394621372223 30.6877367833582
102.287242174149 30.5139572509563
108.70614361763 29.3771285500316
115.19947886467 26.5388565600953
121.608815670013 22.560037310177
128.0400390625 14.3479859523988
134.460395097733 13.5804698329301
140.89999961853 13.6677252430272
147.32558631897 13.6854911537257
153.684593200684 13.6702499690576
160.108421325684 13.5504640651469
166.547456979752 12.5237935862747
172.86968755722 10.1390172370278
179.272742271423 6.47893809307185
186.017577886581 3.91162947760179
192.293509244919 3.46480482852387
198.609087705612 3.46586360401667
205.003822803497 3.46694944167388
211.310054540634 3.46012010437098
217.55388212204 3.40591532107205
223.888615369797 3.22469574742039
230.194384098053 2.70155535774846
236.482502937317 1.84053812825313
242.779143333435 1.17557279387446
249.087074041367 1.05901236143825
255.489965438843 1.06020275336439
261.867829084396 1.0611800350202
268.231870174408 1.0603964339395
274.532961368561 1.05006611015456
280.875968456268 1.00745053958016
287.519969940186 0.890082498254083
293.972450733185 0.639372370454038
300.295924663544 0.311869643001277
306.908550024033 0.102122548506474
313.341894865036 0.0256872520461831
};
\addlegendentry{\hspace{16pt} FOM proj.~BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.5775761604309 101.694749914018
21.5570247173309 95.2544133844278
29.9755818843842 75.4099308159367
38.8098907470703 64.0679273362064
48.2749555110931 58.9002429218621
58.2099120616913 58.7665520191065
68.4788293838501 53.1967067086869
79.0315234661102 36.1345643809206
90.1136507987976 26.5812213583053
101.746352672577 7.77184075151648
114.605060577393 0.121698707208084
126.764373779297 0.12139085075229
};
\addlegendentry{\hspace{19pt}TR-RB from \cite{QGVW2017}}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
11.1392743587494 101.694749914018
17.11465883255 95.2544133844278
23.5293519496918 75.4099308159367
30.4334824085236 64.0679273362064
37.9646141529083 58.8254086036674
45.8417568206787 57.9178213150213
54.239414691925 45.7674046218088
63.0553381443024 17.1659141983604
73.1298186779022 0.528120998554676
85.0742800235748 0.088572996002305
95.2746829986572 0.00733824299393689
};
\addlegendentry{1(a)\hspace{1pt} TR-RB with $V_\red^\pr \neq V_\red^\du$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.18288397789 101.694749914018
17.8009340763092 95.0951073301147
25.4488184452057 75.0102498060299
34.0624237060547 63.7333999506352
43.5729718208313 58.8433158089068
53.5242161750793 58.0198982797859
64.5801253318787 42.5520357574727
76.3733286857605 5.97831025727406
89.4082858562469 0.00714132377950299
};
\addlegendentry{1(b) TB-RB with $V_\red^\pr = V_\red^\du$}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.8595275878906 101.694749914018
16.7021052837372 95.2544133844278
22.9807689189911 75.4099308159367
29.6670250892639 64.0679273362064
36.9445209503174 58.8254086036674
44.4493291378021 57.9178213150213
52.4963920116425 45.7674046218088
61.2372426986694 17.0605235487557
70.4567382335663 7.47008221969308
80.7195756435394 0.0142931366807365
91.5153188705444 8.33143432198402e-05
};
\addlegendentry{2(a) semi NCD corrected}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.4768707752228 101.694749914018
19.7069566249847 95.2544133844209
26.4656765460968 75.3587869929344
33.602260351181 63.9788199949804
41.4095425605774 58.859685583101
49.2445447444916 58.2492967427756
57.5780880451202 45.4725937425856
66.3905770778656 15.1974212649069
76.7422344684601 0.942934319070116
87.1576807498932 0.021167321405947
};
\addlegendentry{3(a) NCD corrected}
\end{axis}

\node[anchor=south west] at (left.north west) {\textsc{(A) Result for $\tau_{\text{\rm{FOC}}}=5\cdot 10^{-4}$}};
\end{tikzpicture}


==> Pictures/mu_error_EXC_10_1e-6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-20.960649907589, xmax=440.173648059368,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8227753639221 76.6344328826546
18.0333218574524 65.5067669990911
26.6583814620972 58.1295253774286
35.0693249702454 59.0115951280537
41.360090970993 58.4939381433727
47.6699612140656 58.3395819689597
54.0571613311768 57.4951884391855
60.475839138031 44.9083655387143
66.8279640674591 38.7433342505646
73.1730172634125 30.1132884189381
79.8124206066132 30.541943990057
86.1816501617432 30.5797403707051
94.744637966156 30.6877367833582
101.086725711823 30.5139572509563
107.417257547379 29.3771285500316
113.785773038864 26.5388565600953
120.147310733795 22.560037310177
126.465299129486 14.3479859523988
132.743663549423 13.5804698329301
139.105927705765 13.6677252430272
145.466085195541 13.6854911537257
151.809690237045 13.6702499690576
158.101904153824 13.5504640651469
164.427534341812 12.5237935862747
170.725522756577 10.1390172370278
177.048982620239 6.47893809307185
183.360107898712 3.91162947760179
189.69978260994 3.46480482852387
196.036733865738 3.46586360401667
202.56974029541 3.46694944167388
208.870253324509 3.46012010437098
215.07564496994 3.40591532107205
221.397597789764 3.22469574742039
227.699336051941 2.70155535774846
233.960841655731 1.84053812825313
240.292472839355 1.17557279387446
246.58556842804 1.05901236143825
252.882767438889 1.06020275336439
259.096759080887 1.0611800350202
265.451264858246 1.0603964339395
271.741575241089 1.05006611015456
278.136191129684 1.00745053958016
284.483489274979 0.890082498254083
290.997215986252 0.639372370454038
297.312686681747 0.311869643001277
305.364391565323 0.102122548506474
312.132185220718 0.0256872520461831
319.721675395966 0.00413078425544472
326.131166934967 0.00255412308842596
332.34970498085 0.00254610141212139
338.603756427765 0.0025429009369023
344.915750026703 0.0025127226206382
351.409331083298 0.0024398138461593
357.721709489822 0.00223763288468792
364.101721763611 0.00179700448435439
370.322831630707 0.00108508397827876
376.664766073227 0.000445536313619211
382.943562269211 0.000130715792809606
};
\addlegendentry{5. FOM proj. BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.0834636688232 101.694749914018
20.8926212787628 95.2544133844278
29.018415927887 75.4099308159367
37.7143726348877 64.0679273362064
46.7216105461121 58.9002429218621
56.0600709915161 58.7665520191065
66.2690076828003 53.1967067086869
76.5717370510101 36.1345643809206
87.8098843097687 26.5812213583053
99.1848306655884 7.77184075151648
111.681534767151 0.121698707208084
123.707145929337 0.12139085075229
136.807378292084 0.00213458006709451
150.148610115051 0.00070265838616608
163.837367534637 0.000310413647634123
177.788628339767 0.000310251084753871
192.031569719315 0.000125322245049535
206.855760335922 0.000125272954182688
221.766639947891 0.000125185538394569
237.465733289719 0.000125184171346979
253.313305139542 0.00012501858548298
270.196664571762 6.56715239340949e-05
286.975438117981 9.98241579955393e-06
304.209729194641 9.98109460785684e-06
321.546380996704 9.98107397048428e-06
339.791335582733 9.98107396716918e-06
358.050210237503 9.98090889164456e-06
376.922388076782 9.98090760207332e-06
396.134050607681 9.98090756246715e-06
415.789769649506 9.98082502525526e-06
436.588827371597 9.98082486641714e-06
455.848903417587 9.98082486641714e-06
475.412249565125 9.98082486641714e-06
496.140789747238 9.98082486641714e-06
514.43416762352 9.98082486641714e-06
532.975608110428 9.98082486641714e-06
551.482770204544 9.98082486641714e-06
571.509459733963 9.98082486641714e-06
590.078435897827 9.98082486641714e-06
608.564557790756 9.98082486641714e-06
627.022351980209 9.98082486641714e-06
};
\addlegendentry{Qian et al. 2017}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
10.9836044311523 101.694749914018
17.0856072902679 95.2544133844278
23.7086544036865 75.4099308159367
30.5910837650299 64.0679273362064
38.4077038764954 58.8254086036674
46.041802406311 57.9178213150213
54.2439885139465 45.7674046218088
62.901976108551 17.1659141983604
72.6504902839661 0.528120998554676
84.7693104743958 0.088572996002305
95.3249473571777 0.00733824299393689
105.960053682327 0.00527301821282116
116.768208503723 0.000162636786332236
127.789884090424 3.64077041750881e-05
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.6433067321777 101.694749914018
17.1916410923004 95.0951073301147
24.9593110084534 75.0102498060299
33.0756437778473 63.7333999506352
42.0009367465973 58.8433158089068
51.5410561561584 58.0198982797859
62.0700180530548 42.5520357574727
73.2681591510773 5.97831025727406
85.8639888763428 0.00714132377950299
99.8546583652496 4.2715167840283e-05
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.3806500434875 101.694749914018
17.2724416255951 95.2544133844278
23.6917324066162 75.4099308159367
30.6141812801361 64.0679273362064
37.9904551506042 58.8254086036674
45.2538509368896 57.9178213150213
53.1298584938049 45.7674046218088
61.3701057434082 17.0605235487557
70.0314295291901 7.47008221969308
79.8150877952576 0.0142931366807365
90.3450720310211 8.33143432198402e-05
100.228097200394 1.84661127400357e-05
};
\addlegendentry{2(a) semi NCD lag.}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.2413511276245 101.694749914018
19.3898150920868 95.2544133844209
26.1817166805267 75.3587869929344
33.0169637203217 63.9788199949804
40.6761891841888 58.859685583101
48.2365906238556 58.2492967427756
56.5340046882629 45.4725937425856
65.5767681598663 15.1974212649069
76.236855506897 0.942934319070116
86.953501701355 0.021167321405947
98.2464504241943 8.72644160303025e-05
};
\addlegendentry{3(a) NCD lag.}
\legend{};
\end{axis}

\node[anchor=south west] at (right.north west) {\textsc{(B) Result for $\tau_{\text{\rm{FOC}}}= 10^{-6}$}};
\end{tikzpicture}


==> Pictures/mu_error_FIN.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[]

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-5.7143321871758, xmax=236.000975930691,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\big\| \overline{\mu}-\mu^{(k)} \big\|_2$},
ymajorgrids,
ymin=1.91901353329293e-07, ymax=27.8370378432078,
ymode=log,
ytick style={color=black},
y=0.475cm
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 9.99473140636549
4.34884524345398 7.35446882820324
18.6473112106323 7.3541512685285
30.8121237754822 7.35749530443356
32.9880452156067 6.31413726386274
47.2815909385681 6.31413448410398
58.816871881485 6.31207321123728
61.0466980934143 5.42208140924561
75.8011300563812 5.42204355619545
87.570513010025 5.43839223519159
93.4977016448975 5.12334963173444
108.184760808945 5.12324262569418
118.464211463928 5.12391766323573
122.161113739014 6.18793044571934
136.850122451782 6.18787453046038
139.825917005539 4.10890037737276
142.081712961197 3.43536524159338
145.785378932953 2.91800394897423
160.438888788223 2.9179971551271
162.668388605118 2.07914534719756
164.919844388962 1.947091236104
179.623940706253 1.9470783493143
181.859387397766 0.422463567698884
184.128856897354 0.643786083343712
186.372574567795 0.00702386653971826
201.036522626877 0.00702382140842531
};
\addlegendentry{\hspace{16pt} FOM proj.~BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
3.60644197463989 9.99473140636549
6.18412208557129 8.91952684680866
10.1918063163757 8.91275320910397
14.3757772445679 8.91255198939559
19.1285471916199 8.9086116684482
24.5155129432678 8.90683550331313
29.9072082042694 8.45403937547982
35.5541481971741 6.77948120396427
41.6052765846252 6.3782435509005
48.167160987854 3.11373071399215
55.3844101428986 1.40622934454799e-05
};
\addlegendentry{\hspace{19pt}TR-RB from \cite{QGVW2017}}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
2.86481094360352 9.99473140636549
5.50435853004456 8.91952684680866
8.40358209609985 8.91275320910397
11.4713573455811 8.91255198939559
15.107709646225 8.90773079070491
19.0532963275909 8.34476797197126
23.4172186851501 7.18301515662573
28.4373028278351 1.71823629414235
34.2188301086426 7.84148139372534e-06
};
\addlegendentry{1(a)\hspace{1pt} TR-RB with $V_\red^\pr \neq V_\red^\du$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
2.82310795783997 9.99473140636549
5.37446165084839 8.91952684680867
8.26291704177856 8.91275320910398
11.3642964363098 8.9125519893956
14.8835608959198 8.90773079070492
18.759311914444 8.34476797199037
23.1022231578827 7.18301515637139
28.0834274291992 1.71823629453389
34.0882914066315 7.84148159296135e-06
};
\addlegendentry{1(b) TB-RB with $V_\red^\pr = V_\red^\du$}
\end{axis}

\end{tikzpicture}

